Physics-Informed Detection of Friction Anomalies in Satellite Reaction Wheels

As the number of satellites in orbit has increased exponentially in recent years, ensuring their correct functionality has started to require automated methods to decrease human workload. In this work, we present an algorithm that analyzes the on-board data related to friction from the Reaction Wheel Assemblies (RWA) of a satellite and determines their operating status, distinguishing between nominal status and several possible anomalies that require preventive measures to be taken. The algorithm first uses a model based on hybrid systems theory to extract the information relevant to the problem. The extraction process combines techniques in changepoint detection, dynamic programming, and maximum likelihood in a structured way. A classifier then uses the extracted information to determine the status of the RWA. This last classifier has been previously trained with a labelled dataset produced by a high-fidelity simulator, comprised for the most part of nominal data. The final algorithm combines model-based and data-based approaches to obtain satisfactory results with an accuracy around 95%.

==> diagrams/dp-state-expansion.tex <==
\begin{tikzpicture}


    \node[text width=15mm, anchor=center, fill=black!10, rounded corners=1mm] (start) at (-2, 1.8) {
        \begin{align*}
            \mathbf{q}_i &= \begin{bmatrix}
                0 \\ 1
            \end{bmatrix}
            \\
            \bar{\tau}_i &= \begin{bmatrix}
                50 \\ 0
            \end{bmatrix}
        \end{align*}
    };

    \node[text width=40mm, anchor=center, fill=black!10, rounded corners=1mm] (a) at (3, 1.8) {
        \vskip-6mm
        \begin{equation*}
            \bar{q}_{i+1} = \begin{bmatrix}
                \textcolor{red}{1} \\ 1
            \end{bmatrix}
            ,
            \bar{\tau}_{i+1} = \begin{bmatrix}
                \textcolor{red}{0} \\ 80
            \end{bmatrix}
        \end{equation*}
    };
    
    \node[text width=40mm, anchor=center, fill=black!10, rounded corners=1mm] (b) at (3, 0.2) {
        \vskip-6mm
        \begin{equation*}
            \bar{q}_{i+1} = \begin{bmatrix}
                0 \\ \textcolor{red}{2}
            \end{bmatrix}
            ,
            \bar{\tau}_{i+1} = \begin{bmatrix}
                130 \\ \textcolor{red}{0}
            \end{bmatrix}
        \end{equation*}
    };
    
    \node[text width=40mm, align=center, fill=black!10, rounded corners=1mm] (d) at (3, 3.4) {
        \vskip-6mm
        \begin{equation*}
            \bar{q}_{i+1} = \begin{bmatrix}
                0 \\ 1
            \end{bmatrix}
            ,
            \bar{\tau}_{i+1} = \begin{bmatrix}
                130 \\ 80
            \end{bmatrix}
        \end{equation*}
    };
    % \node[simple_node] (d) at (0, -5) {Decision};

    % \node at (2.0, 2) {$u=$};

    \path[simple_line] (start.east) -- node[fill=white] {$u_i=1$} (a.west);
    \path[simple_line] (start.east) -- node[fill=white] {$u_i=2$} (b.west);
    \path[simple_line] (start.east) -- node[fill=white] {$u_i=0$} (d.west);


    % \node[align=left, anchor=west] (mk) at (-4, 0) {Model\\Knowledge};
    % \node[align=left, anchor=west] (ld) at (-4, -2.5) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (ld) at (-4, -5.0) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (ld) at (-4, -7.5) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (kpi) at (-4, -5.0) {Key\\Performance\\Indicators};

    % \path[simple_line] (mk) -- (cd);
    % \path[simple_line] (ld) -- (fe);
    % \path[simple_line] (kpi) -- (d);
    
\end{tikzpicture}

==> diagrams/whole-process.tex <==
\begin{tikzpicture}
    \node[simple_node] (cd) at (2.0, 0) {Changepoint\\Detection};
    
    \node[simple_node] (fe) at (6.0, 0) {Friction\\Estimation};
    
    \node[simple_node] (ia) at (10.0, 0.0) {Maximum Likelihood\\Assignment};
    
    \node[simple_node] (fc) at (14.0, 0.0) {Anomaly\\Classification};


    \path[simple_line] (0.0, 0) -- node[below, yshift=-4mm] {
        $\left\{ (\omega_k, f_k) \right\}_{k=1}^{N_\mathrm{m}}$
    } (cd);
    
    \path[simple_line] (cd) -- node[below, yshift=-4mm] {
        $\left\{k_z^\text{jump}\right\}_{z=1}^{N_\text{jump}}$
    } (fe);
    
    \path[simple_line] (fe) -- node[below, yshift=-4mm] {
        $\hat{F}, \hat{f}^\mathrm{v}, \left\{c_i^\text{skip}\right\}_{i=1}^{N_\text{cp}}$
    } (ia);
    
    \path[simple_line] (ia) -- node[below, yshift=-4mm] {
        $
        \left(
            \hat{f}^{\bar{\mathrm{d}}}
            ,
            \hat{f}^\mathrm{v}
            ,
            \left\{
                \mathcal{Q}_s,
                \mathcal{F}_s
            \right\}_{s=1}^{N_s}
        \right)
        $
    } (fc);
    
    \path[simple_line] (fc) -- node[below, yshift=-4mm] {
        $\hat{\theta}$
    } (16.0, 0.0);


    \path[simple_line] (0.5, 0) -- (0.5, 1.0) -- (6.0, 1.0) -- (fe);
    
    \path[simple_line] (4.0, 0) -- (4.0, 1.2) -- (10.0, 1.2) -- (ia);
    
    % \path[simple_line] (8.0, 0) -- (8.0, 1.0) -- (14.0, 1.0) -- (fc);


     \filldraw [black]
         (0.5,0) circle [radius=1.5pt]
         (4.0,0) circle [radius=1.5pt]
     %     (8.0,0) circle [radius=1.5pt]
     ;
    
    % \node[simple_node] (d) at (0, -5) {Decision};

    % \path[simple_line] (0, 1.5) -- node[pos=0.2, right] {$\left\{ (\omega_k, f_k) \right\}_{k=1}^{N_\mathrm{m}}$} (cd);
    % \path[simple_line] (0, 1.0) -- (4.7, 1.0) -- (fe);
    % % 
    % \path[simple_line] (cd) -- node[pos=0.5, below, yshift=0.5mm] {$\left\{k_z^\text{jump}\right\}_{z=1}^{N_\text{jump}}$} (fe);
% 
    % \path[simple_line] (fe) -- node[right] {$\hat{F}, \hat{f}^\mathrm{v}, \left\{c_i^\text{skip}\right\}_{i=1}^{N_\text{int}}$} (ia);
    % 
    % \path[simple_line] (4.7, -1.25) -- (0, -1.25) -- (fc);
% 
    % \path[simple_line] (ia) -- node[below, yshift=-4mm] {$
    % \left(
    %     \hat{f}^{\bar{d}}
    %     ,
    %     \hat{f}^v
    %     ,
    %     \left\{
    %         \mathcal{Q}_s,
    %         \mathcal{F}_s
    %     \right\}_{s=1}^{N_s}
    % \right)$}(fc);
% 
    % \path[simple_line] (fc) -- node[pos=0.5, right] {$\hat{\theta}$} (0, -3.5);
    
    % \path[simple_line] (0, -1) -- (2.5, -1) -- (2.5, -4) -- (0.3, -4) -- (0.3, -4.55);
    % 
    % \path[simple_line] (fe) -- node[left] {$\left( \{f_z^d\}_{z=1}^{N_j}, f^v\right)$} (ia);
    % \path[simple_line] (ia) -- node[right] {$\left( \bar{f}_d, f_v, \left\{ \left\{\left(x_j^s, f_j^s\right)\right\}_{j=1}^{N_u^s} \right\}_{s=1}^{N_s} \right)$} (fc);
    % \path[simple_line] (fc) -- node[right] {$V = \left(\hat{\theta}_d, \hat{\theta}_v, \left\{ \hat{\theta}_s \right\}_{s=1}^{N_s}\right)$} (0, -9);
    
    % \node[align=left, anchor=west] (mk) at (-4, 0) {Model\\Knowledge};
    % \node[align=left, anchor=west] (ld) at (-4, -2.5) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (ld) at (-4, -5.0) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (ld) at (-4, -7.5) {Labeled\\Datasets};
    % \node[align=left, anchor=west] (kpi) at (-4, -5.0) {Key\\Performance\\Indicators};

    % \path[simple_line] (mk) -- (cd);
    % \path[simple_line] (ld) -- (fe);
    % \path[simple_line] (kpi) -- (d);
    
\end{tikzpicture}


% \begin{tikzpicture}
%     \node[simple_node] (cd) at (0, 0) {Changepoint Detection};
%     
%     \node[simple_node] (fe) at (0, -2.5) {Friction Estimation};
%     
%     \node[simple_node] (ia) at (0, -5.0) {Interval Assignment};
%     
%     \node[simple_node] (fc) at (0, -7.5) {Friction Classification};
%     
%     % \node[simple_node] (d) at (0, -5) {Decision};
% 
%     \path[simple_line] (0, 1.5) -- node[right] {$X = \left\{ (\omega_k, f_k) \right\}_{k=1}^{N_m}$} (cd);
%     \path[simple_line] (0, 1.0) -- (-2.5, 1) -- (-2.5, -1) -- (-0.3, -1) -- (-0.3, -2.05);
%     
%     \path[simple_line] (cd) -- node[pos=0.6, right] {$\left\{k_z^\text{jump}\right\}_{z=1}^{N_\text{jump}}$} (fe);
%     \path[simple_line] (0, -1) -- (2.5, -1) -- (2.5, -4) -- (0.3, -4) -- (0.3, -4.55);
%     
%     \path[simple_line] (fe) -- node[left] {$\left( \{f_z^d\}_{z=1}^{N_j}, f^v\right)$} (ia);
%     \path[simple_line] (ia) -- node[right] {$\left( \bar{f}_d, f_v, \left\{ \left\{\left(x_j^s, f_j^s\right)\right\}_{j=1}^{N_u^s} \right\}_{s=1}^{N_s} \right)$} (fc);
%     \path[simple_line] (fc) -- node[right] {$V = \left(\hat{\theta}_d, \hat{\theta}_v, \left\{ \hat{\theta}_s \right\}_{s=1}^{N_s}\right)$} (0, -9);
%     
%     % \node[align=left, anchor=west] (mk) at (-4, 0) {Model\\Knowledge};
%     % \node[align=left, anchor=west] (ld) at (-4, -2.5) {Labeled\\Datasets};
%     % \node[align=left, anchor=west] (ld) at (-4, -5.0) {Labeled\\Datasets};
%     % \node[align=left, anchor=west] (ld) at (-4, -7.5) {Labeled\\Datasets};
%     % \node[align=left, anchor=west] (kpi) at (-4, -5.0) {Key\\Performance\\Indicators};
% 
%     % \path[simple_line] (mk) -- (cd);
%     % \path[simple_line] (ld) -- (fe);
%     % \path[simple_line] (kpi) -- (d);
%     
% \end{tikzpicture}
